Quark stars in $D_3$-$D_7$ holographic model

This work investigates static and dynamical quark star properties within a $D_3-D_7$ holographic model. We solve the Tolman-Oppenheimer-Volkoff equations for the quark matter equation of state obtained from the brane configuration. We determine the mass-radius diagram for a range of model parameters and compare with recent NICER observational data for the pulsars PSR J$0030+0451$ and PSR J$0740+6620$. Motivated by the GW170817 event detected by the LIGO-Virgo collaboration, we also calculate the tidal deformability parameter obtained for each component of the binary star system. We show that quark stars composed of flavor-independent quark matter derived from the $D_3-D_7$ holographic model are not able to satisfy simultaneously the LIGO-Virgo and NICER astrophysical bounds.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

